Proofs as Relational Invariants of Synthesized Execution Grammars

The automatic verification of programs that maintain unbounded low-level data structures is a critical and open problem. Analyzers and verifiers developed in previous work can synthesize invariants that only describe data structures of heavily restricted forms, or require an analyst to provide predicates over program data and structure that are used in a synthesized proof of correctness. In this work, we introduce a novel automatic safety verifier of programs that maintain low-level data structures, named LTTP. LTTP synthesizes proofs of program safety represented as a grammar of a given program's control paths, annotated with invariants that relate program state at distinct points within its path of execution. LTTP synthesizes such proofs completely automatically, using a novel inductive-synthesis algorithm. We have implemented LTTP as a verifier for JVM bytecode and applied it to verify the safety of a collection of verification benchmarks. Our results demonstrate that LTTP can be applied to automatically verify the safety of programs that are beyond the scope of previously-developed verifiers.

==> code/buildInspect.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{class} \PY{n+nc}{Element} \PY{o}{\PYZob{}} \PY{n}{Element} \PY{n}{next}\PY{o}{;} \PY{o}{\PYZcb{}}
\PY{k+kd}{public} \PY{k+kd}{static} \PY{k+kt}{void} \PY{n+nf}{buildInspect}\PY{o}{(}\PY{k+kt}{int} \PY{n}{num}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{n}{Element} \PY{n}{head} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{n}{Element} \PY{n}{tail} \PY{o}{=} \PY{n}{head}\PY{o}{;}
  \PY{k}{for} \PY{o}{(}\PY{k+kt}{int} \PY{n}{i} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;} \PY{n}{i} \PY{o}{\PYZlt{}} \PY{n}{num}\PY{o}{;} \PY{n}{i}\PY{o}{+}\PY{o}{+}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{n}{Element} \PY{n}{tmp} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
    \PY{n}{tail}\PY{o}{.}\PY{n+na}{next} \PY{o}{=} \PY{n}{tmp}\PY{o}{;}
    \PY{n}{tail} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{n}{Element} \PY{n}{elt} \PY{o}{=} \PY{n}{head}\PY{o}{;}
  \PY{k}{for} \PY{o}{(}\PY{k+kt}{int} \PY{n}{i} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;} \PY{n}{i} \PY{o}{\PYZlt{}} \PY{n}{num}\PY{o}{;} \PY{n}{i}\PY{o}{+}\PY{o}{+}\PY{o}{)}
    \PY{n}{elt} \PY{o}{=} \PY{n}{elt}\PY{o}{.}\PY{n+na}{next}\PY{o}{;}
  \PY{k}{assert} \PY{n}{elt} \PY{o}{=}\PY{o}{=} \PY{n}{tail}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> code/contextSensitive.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{class} \PY{n+nc}{Element} \PY{o}{\PYZob{}} \PY{n}{Element} \PY{n}{next}\PY{o}{;} \PY{k+kt}{int} \PY{n}{data}\PY{o}{;} \PY{o}{\PYZcb{}}
\PY{k+kd}{public} \PY{k+kd}{static} \PY{k+kt}{void} \PY{n+nf}{contextSensitive}\PY{o}{(}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{n}{Element} \PY{n}{head} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{n}{head}\PY{o}{.}\PY{n+na}{data} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;}
  \PY{n}{Element} \PY{n}{tail} \PY{o}{=} \PY{n}{head}\PY{o}{;}
  \PY{k+kt}{int} \PY{n}{count} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{;}
  \PY{k}{while} \PY{o}{(}\PY{o}{*}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{n}{Element} \PY{n}{tmp} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
    \PY{n}{tmp}\PY{o}{.}\PY{n+na}{data} \PY{o}{=} \PY{n}{count}\PY{o}{;}
    \PY{n}{tail}\PY{o}{.}\PY{n+na}{next} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{n}{tail} \PY{o}{=} \PY{n}{tmp}\PY{o}{;}
    \PY{n}{tmp} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
    \PY{n}{tmp}\PY{o}{.}\PY{n+na}{data} \PY{o}{=} \PY{n}{count}\PY{o}{+}\PY{l+m+mi}{1}\PY{o}{;}
    \PY{n}{tail}\PY{o}{.}\PY{n+na}{next} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{n}{tail} \PY{o}{=} \PY{n}{tmp}\PY{o}{;}
    \PY{n}{head} \PY{o}{=} \PY{n}{head}\PY{o}{.}\PY{n+na}{next}\PY{o}{;}
    \PY{n}{count} \PY{o}{=} \PY{n}{count} \PY{o}{+} \PY{l+m+mi}{2}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{k}{assert} \PY{n}{head}\PY{o}{.}\PY{n+na}{data} \PY{o}{=}\PY{o}{=} \PY{n}{count}\PY{o}{/}\PY{l+m+mi}{2}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> code/lag.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{class} \PY{n+nc}{Element} \PY{o}{\PYZob{}} \PY{n}{Element} \PY{n}{next}\PY{o}{;} \PY{o}{\PYZcb{}}
\PY{k+kd}{enum} \PY{n}{St} \PY{o}{\PYZob{}} \PY{n}{W}\PY{o}{,} \PY{n}{RW}\PY{o}{,} \PY{n}{R}\PY{o}{,} \PY{n}{DONE}\PY{o}{;} \PY{o}{\PYZcb{}}
\PY{k+kd}{public} \PY{k+kd}{static} \PY{k+kt}{void} \PY{n+nf}{lag}\PY{o}{(}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{n}{Element} \PY{n}{head} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{n}{Element} \PY{n}{tail} \PY{o}{=} \PY{n}{head}\PY{o}{;}
  \PY{n}{St} \PY{n}{s} \PY{o}{=} \PY{n}{St}\PY{o}{.}\PY{n+na}{W}\PY{o}{;}
  \PY{k}{while} \PY{o}{(}\PY{n}{s} \PY{o}{!}\PY{o}{=} \PY{n}{St}\PY{o}{.}\PY{n+na}{DONE}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{k}{if} \PY{o}{(}\PY{n}{s} \PY{o}{=}\PY{o}{=} \PY{n}{St}\PY{o}{.}\PY{n+na}{W} \PY{o}{|}\PY{o}{|} \PY{n}{s} \PY{o}{=}\PY{o}{=} \PY{n}{St}\PY{o}{.}\PY{n+na}{RW}\PY{o}{)} \PY{o}{\PYZob{}}
      \PY{n}{Element} \PY{n}{tmp} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
      \PY{n}{tail}\PY{o}{.}\PY{n+na}{next} \PY{o}{=} \PY{n}{tmp}\PY{o}{;}
      \PY{n}{tail} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{o}{\PYZcb{}}
    \PY{k}{if} \PY{o}{(}\PY{n}{s} \PY{o}{=}\PY{o}{=} \PY{n}{St}\PY{o}{.}\PY{n+na}{RW} \PY{o}{|}\PY{o}{|} \PY{n}{s} \PY{o}{=}\PY{o}{=} \PY{n}{St}\PY{o}{.}\PY{n+na}{R}\PY{o}{)} \PY{o}{\PYZob{}} \PY{n}{head} \PY{o}{=} \PY{n}{head}\PY{o}{.}\PY{n+na}{next}\PY{o}{;} \PY{o}{\PYZcb{}}
    \PY{k}{if} \PY{o}{(}\PY{n}{s} \PY{o}{=}\PY{o}{=} \PY{n}{St}\PY{o}{.}\PY{n+na}{W}\PY{o}{)} \PY{o}{\PYZob{}} \PY{n}{s} \PY{o}{=} \PY{n}{St}\PY{o}{.}\PY{n+na}{RW}\PY{o}{;} \PY{o}{\PYZcb{}}
    \PY{k}{else} \PY{k}{if} \PY{o}{(}\PY{n}{s} \PY{o}{=}\PY{o}{=} \PY{n}{St}\PY{o}{.}\PY{n+na}{RW} \PY{o}{\PYZam{}}\PY{o}{\PYZam{}} \PY{o}{*}\PY{o}{)} \PY{o}{\PYZob{}} \PY{n}{s} \PY{o}{=} \PY{n}{St}\PY{o}{.}\PY{n+na}{R}\PY{o}{;} \PY{o}{\PYZcb{}}
    \PY{k}{else} \PY{k}{if} \PY{o}{(}\PY{n}{s} \PY{o}{=}\PY{o}{=} \PY{n}{St}\PY{o}{.}\PY{n+na}{R}\PY{o}{)} \PY{o}{\PYZob{}} \PY{n}{s} \PY{o}{=} \PY{n}{St}\PY{o}{.}\PY{n+na}{DONE}\PY{o}{;} \PY{o}{\PYZcb{}} \PY{o}{\PYZcb{}}
  \PY{k}{assert} \PY{n}{head} \PY{o}{=}\PY{o}{=} \PY{n}{tail}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> code/order.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{class} \PY{n+nc}{Element} \PY{o}{\PYZob{}} \PY{n}{Element} \PY{n}{next}\PY{o}{;} \PY{o}{\PYZcb{}}
\PY{k+kd}{public} \PY{k+kd}{static} \PY{k+kt}{void} \PY{n+nf}{order}\PY{o}{(}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{n}{Element} \PY{n}{head} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{n}{Element} \PY{n}{tail} \PY{o}{=} \PY{n}{head}\PY{o}{;}
  \PY{k}{while} \PY{o}{(}\PY{o}{*}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{n}{Element} \PY{n}{tmp} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
    \PY{n}{tail}\PY{o}{.}\PY{n+na}{next} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{n}{tail} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{n}{Element} \PY{n}{a} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{n}{tail}\PY{o}{.}\PY{n+na}{next} \PY{o}{=} \PY{n}{a}\PY{o}{;} \PY{n}{tail} \PY{o}{=} \PY{n}{a}\PY{o}{;}
  \PY{n}{Element} \PY{n}{b} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{n}{tail}\PY{o}{.}\PY{n+na}{next} \PY{o}{=} \PY{n}{b}\PY{o}{;} \PY{n}{tail} \PY{o}{=} \PY{n}{b}\PY{o}{;}
  \PY{k}{while} \PY{o}{(}\PY{o}{*}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{n}{Element} \PY{n}{tmp} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
    \PY{n}{tail}\PY{o}{.}\PY{n+na}{next} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{n}{tail} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{k+kt}{boolean} \PY{n}{ordered} \PY{o}{=} \PY{k+kc}{true}\PY{o}{;}
  \PY{k}{while} \PY{o}{(}\PY{n}{head} \PY{o}{!}\PY{o}{=} \PY{n}{a}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{k}{if} \PY{o}{(}\PY{n}{head} \PY{o}{=}\PY{o}{=} \PY{n}{b}\PY{o}{)} \PY{n}{ordered} \PY{o}{=} \PY{k+kc}{false}\PY{o}{;}
    \PY{n}{head} \PY{o}{=} \PY{n}{head}\PY{o}{.}\PY{n+na}{next}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{k}{assert} \PY{n}{ordered}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> code/sameLength.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{class} \PY{n+nc}{Element} \PY{o}{\PYZob{}} \PY{n}{Element} \PY{n}{next}\PY{o}{;} \PY{o}{\PYZcb{}}
\PY{k+kd}{public} \PY{k+kd}{static} \PY{k+kt}{void} \PY{n+nf}{sameLength}\PY{o}{(}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{n}{Element} \PY{n}{head1} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{n}{Element} \PY{n}{tail1} \PY{o}{=} \PY{n}{head1}\PY{o}{;}
  \PY{n}{Element} \PY{n}{head2} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{n}{Element} \PY{n}{tail2} \PY{o}{=} \PY{n}{head2}\PY{o}{;}
  \PY{k+kt}{boolean} \PY{n}{done} \PY{o}{=} \PY{k+kc}{false}\PY{o}{;}
  \PY{k}{while} \PY{o}{(}\PY{o}{!}\PY{n}{done}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{n}{done} \PY{o}{=} \PY{o}{*}\PY{o}{;}
    \PY{n}{Element} \PY{n}{tmp}\PY{o}{;}
    \PY{k}{if} \PY{o}{(}\PY{n}{done}\PY{o}{)} \PY{n}{tmp} \PY{o}{=} \PY{k+kc}{null}\PY{o}{;}
    \PY{k}{else} \PY{n}{tmp} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
    \PY{n}{tail1}\PY{o}{.}\PY{n+na}{next} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{n}{tail1} \PY{o}{=} \PY{n}{tmp}\PY{o}{;}
    \PY{k}{if} \PY{o}{(}\PY{n}{done}\PY{o}{)} \PY{n}{tmp} \PY{o}{=} \PY{k+kc}{null}\PY{o}{;}
    \PY{k}{else} \PY{n}{tmp} \PY{o}{=} \PY{k}{new} \PY{n}{Element}\PY{o}{(}\PY{o}{)}\PY{o}{;}
    \PY{n}{tail2}\PY{o}{.}\PY{n+na}{next} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{n}{tail2} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{k}{while} \PY{o}{(}\PY{n}{head1} \PY{o}{!}\PY{o}{=} \PY{k+kc}{null} \PY{o}{\PYZam{}}\PY{o}{\PYZam{}} \PY{n}{head2} \PY{o}{!}\PY{o}{=} \PY{k+kc}{null}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{n}{head1} \PY{o}{=} \PY{n}{head1}\PY{o}{.}\PY{n+na}{next}\PY{o}{;}
    \PY{n}{head2} \PY{o}{=} \PY{n}{head2}\PY{o}{.}\PY{n+na}{next}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{k}{assert} \PY{n}{head1} \PY{o}{=}\PY{o}{=} \PY{k+kc}{null} \PY{o}{\PYZam{}}\PY{o}{\PYZam{}} \PY{n}{head2} \PY{o}{=}\PY{o}{=} \PY{k+kc}{null}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> code/tree.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{class} \PY{n+nc}{Tree} \PY{o}{\PYZob{}} \PY{n}{Tree} \PY{n}{left}\PY{o}{;} \PY{n}{Tree} \PY{n}{right}\PY{o}{;} \PY{o}{\PYZcb{}}
\PY{k+kd}{public} \PY{k+kd}{static} \PY{k+kt}{void} \PY{n+nf}{tree} \PY{o}{(}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{n}{Tree} \PY{n}{root} \PY{o}{=} \PY{k}{new} \PY{n}{Tree}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{n}{Tree} \PY{n}{t} \PY{o}{=} \PY{n}{root}\PY{o}{;}
  \PY{k+kt}{int} \PY{n}{c} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;}
  \PY{n}{Tree} \PY{n}{l}\PY{o}{,}\PY{n}{r}\PY{o}{,}\PY{n}{tmp}\PY{o}{;}
  \PY{k}{while} \PY{o}{(}\PY{n}{t} \PY{o}{!}\PY{o}{=} \PY{k+kc}{null}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{n}{c}\PY{o}{+}\PY{o}{+}\PY{o}{;}
    \PY{k}{if} \PY{o}{(}\PY{o}{*}\PY{o}{)} \PY{n}{tmp} \PY{o}{=} \PY{k}{new} \PY{n}{Tree}\PY{o}{(}\PY{o}{)}\PY{o}{;}
    \PY{k}{else} \PY{n}{tmp} \PY{o}{=} \PY{k+kc}{null}\PY{o}{;}
    \PY{k}{if} \PY{o}{(}\PY{o}{*}\PY{o}{)} \PY{n}{l} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{n}{r} \PY{o}{=} \PY{k+kc}{null}\PY{o}{;}
    \PY{k}{else} \PY{n}{l} \PY{o}{=} \PY{k+kc}{null}\PY{o}{;} \PY{n}{r} \PY{o}{=} \PY{n}{tmp}\PY{o}{;}
    \PY{n}{t}\PY{o}{.}\PY{n+na}{left} \PY{o}{=} \PY{n}{l}\PY{o}{;} \PY{n}{t}\PY{o}{.}\PY{n+na}{right} \PY{o}{=} \PY{n}{r}\PY{o}{;}
    \PY{n}{t} \PY{o}{=} \PY{n}{tmp}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{n}{t} \PY{o}{=} \PY{n}{root}\PY{o}{;}
  \PY{k+kt}{int} \PY{n}{d} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;}
  \PY{k}{do} \PY{o}{\PYZob{}}
    \PY{n}{d}\PY{o}{+}\PY{o}{+}\PY{o}{;}
    \PY{n}{l} \PY{o}{=} \PY{n}{t}\PY{o}{.}\PY{n+na}{left}\PY{o}{;} \PY{n}{r} \PY{o}{=} \PY{n}{t}\PY{o}{.}\PY{n+na}{right}\PY{o}{;}
    \PY{k}{if} \PY{o}{(}\PY{n}{l} \PY{o}{!}\PY{o}{=} \PY{k+kc}{null}\PY{o}{)} \PY{n}{t} \PY{o}{=} \PY{n}{l}\PY{o}{;} \PY{k}{else} \PY{n}{t} \PY{o}{=} \PY{n}{r}\PY{o}{;}
  \PY{o}{\PYZcb{}} \PY{k}{while} \PY{o}{(}\PY{n}{l} \PY{o}{!}\PY{o}{=} \PY{k+kc}{null} \PY{o}{|}\PY{o}{|} \PY{n}{r} \PY{o}{!}\PY{o}{=} \PY{k+kc}{null}\PY{o}{)}\PY{o}{;}
  \PY{k}{assert} \PY{n}{c} \PY{o}{=}\PY{o}{=} \PY{n}{d}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}

